A tool to check whether a symmetry-compensated collinear magnetic material is antiferro- or altermagnetic

Altermagnets (AM) is a recently discovered class of collinear magnets that share some properties (anomalous transport, etc) with ferromagnets, some (zero net magnetization) with antiferromagnets, while also exhibiting unique properties (spin-splitting of electronic bands and resulting spin-splitter current). Since the moment compensation in AM is driven by symmetry, it must be possible to identify them by analyzing the crystal structure directly, without computing the electronic structure. Given the significant potential of AM for spintronics, it is very useful to have a tool for such an analysis. This work presents an open-access code implementing such a direct check.

==> Fig_Fractional_translations_algo.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, matrix}

\begin{document}
\begin{tikzpicture}[
  x=14pt,y=14pt,
  atom_A/.style    ={circle, draw=black, fill=black, very thick, minimum size=1pt},
  atom_B/.style    ={circle, draw=black, fill=white, very thick, minimum size=1pt},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % first supercell
  \node at (1,11) {(a)};

  % atom of type 1: filled circle
  \foreach \X in {2,4,...,8}
  {
    \foreach \Y in {2,4,...,10}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }

  % basis vectors
  \draw[line width=1mm, line cap=round, -{Stealth[length=5mm]}, draw=blue] (2,4) -- (4,2);
  \draw[line width=1mm, line cap=round, -{Stealth[length=5mm]}, draw=blue] (2,4) -- (4,6);
  \draw[-, line width=1mm, dashed, draw=blue] (4,2) -- (6,4);
  \draw[-, line width=1mm, dashed, draw=blue] (4,6) -- (6,4);

  \matrix (m_orig) [
  left delimiter=(,right delimiter=),
  nodes={anchor=east}
  ]
  at (5,0)
  {
    \node {1}; & \node{-1}; \\
    \node {1}; & \node{1}; \\
  };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % second supercell
  \node at (11,11) {(b)};

  % atom of type 1: filled circle
  \foreach \X in {14,18}
  {
    \foreach \Y in {2,6,...,10}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }
  \foreach \X in {12,16}
  {
    \foreach \Y in {4,8}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }

  % atom of type 2: empty circle
  \foreach \X in {12,16}
  {
    \foreach \Y in {2,6,...,10}
    {
      \node[atom_B]   at (\X, \Y) {};
    }
  }
  \foreach \X in {14,18}
  {
    \foreach \Y in {4,8}
    {
      \node[atom_B]   at (\X, \Y) {};
    }
  }

  % basis vectors
  \draw[line width=1mm, line cap=round, -{Stealth[length=5mm]}, draw=blue] (12,4) -- (14,6);
  \draw[line width=1mm, line cap=round, -{Stealth[length=5mm]}, draw=blue] (12,4) -- (12,8);
  \draw[-, line width=1mm, dashed, draw=blue] (14,6) -- (14,10);
  \draw[-, line width=1mm, dashed, draw=blue] (12,8) -- (14,10);

  \matrix (m_hnf) [
  left delimiter=(,right delimiter=)
  ]
  at (15,0)
  {
    \node {1}; & \node{1}; \\
    \node {0}; & \node{2}; \\
  };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % third supercell
  \node at (21,11) {(c)};

  % atom of type 1: filled circle
  \foreach \X in {22,24,...,28}
  {
    \foreach \Y in {2,4,...,10}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }

  % basis vectors
  \draw[line width=1mm, line cap=rect, -{Stealth[length=5mm]}, draw=blue] (22,4) -- (24,4);
  \draw[line width=1mm, line cap=rect, -{Stealth[length=5mm]}, draw=blue] (22,4) -- (22,8);
  \draw[-, line width=1mm, dashed, draw=blue] (24,4) -- (24,8);
  \draw[-, line width=1mm, dashed, draw=blue] (22,8) -- (24,8);

  % fractional translation
  \draw[line width=1.2mm, -{Stealth[length=5mm]}, draw=gray] (22,4) -- node[xshift=-3pt,left] {$\vec{\tau}$} (22,6);

  \matrix (m_diag) [
  left delimiter=(,right delimiter=)
  ]
  at (25,0)
  {
    \node {1}; & \node{0}; \\
    \node {0}; & \node{2}; \\
  };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->, line width=0.4mm] ([xshift=5mm]m_orig.east) -- node[above] {HNF} ([xshift=-5mm]m_hnf.west);
\draw[->, line width=0.4mm] ([xshift=5mm]m_hnf.east) -- node[above] {Diagonal} ([xshift=-5mm]m_diag.west);

\end{tikzpicture}
\end{document}


==> Fig_Supercells_square_lattice.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, matrix}

\begin{document}
\begin{tikzpicture}[
  x=14pt,y=14pt,
  atom_A/.style    ={circle, draw=black, fill=black, very thick, minimum size=1pt},
  atom_B/.style    ={circle, draw=black, fill=white, very thick, minimum size=1pt},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % first supercell
  \node at (1,9) {(a)};

  % atom of type 1: filled circle
  \foreach \X in {2,4,...,8}
  {
    \foreach \Y in {2,6,...,8}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }

  % atom of type 2: emtpy circle
  \foreach \X in {2,4,...,8}
  {
    \foreach \Y in {4,8,...,8}
    {
      \node[atom_B]   at (\X, \Y) {};
    }
  }

  % basis vectors
  \draw[line width=1mm, line cap=rect, -{Stealth[length=5mm]}, draw=blue] (2,2) -- (4,2);
  \draw[line width=1mm, line cap=rect, -{Stealth[length=5mm]}, draw=blue] (2,2) -- (2,6);
  \draw[-, line width=1mm, dashed, draw=blue] (4,2) -- (4,6);
  \draw[-, line width=1mm, dashed, draw=blue] (2,6) -- (4,6);

  \matrix [
  left delimiter=(,right delimiter=)
  ]
  at (5,0)
  {
    \node {1}; & \node{0}; \\
    \node {0}; & \node{2}; \\
  };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % second supercell
  \node at (11,9) {(b)};

  % atom of type 1: filled circle
  \foreach \X in {12,16}
  {
    \foreach \Y in {2,6}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }
  \foreach \X in {14,18}
  {
    \foreach \Y in {4,8}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }

  % atom of type 2: emtpy circle
  \foreach \X in {14,18}
  {
    \foreach \Y in {2,6}
    {
      \node[atom_B]   at (\X, \Y) {};
    }
  }
  \foreach \X in {12,16}
  {
    \foreach \Y in {4,8}
    {
      \node[atom_B]   at (\X, \Y) {};
    }
  }

  % basis vectors
  \draw[line width=1mm, line cap=round, -{Stealth[length=5mm]}, draw=blue] (12,2) -- (14,4);
  \draw[line width=1mm, line cap=round, -{Stealth[length=5mm]}, draw=blue] (12,2) -- (12,6);
  \draw[-, line width=1mm, dashed, draw=blue] (14,4) -- (14,8);
  \draw[-, line width=1mm, dashed, draw=blue] (12,6) -- (14,8);

  \matrix [
  left delimiter=(,right delimiter=)
  ]
  at (15,0)
  {
    \node {1}; & \node{1}; \\
    \node {0}; & \node{2}; \\
  };


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % third supercell
  \node at (21,9) {(c)};

  % atom of type 1: filled circle
  \foreach \X in {22,26}
  {
    \foreach \Y in {2,4,...,8}
    {
      \node[atom_A]   at (\X, \Y) {};
    }
  }

  % atom of type 2: emtpy circle
  \foreach \X in {24,28}
  {
    \foreach \Y in {2,4,...,8}
    {
      \node[atom_B]   at (\X, \Y) {};
    }
  }

  % basis vectors
  \draw[line width=1mm, line cap=rect, -{Stealth[length=5mm]}, draw=blue] (22,2) -- (26,2);
  \draw[line width=1mm, line cap=rect, -{Stealth[length=5mm]}, draw=blue] (22,2) -- (22,4);
  \draw[-, line width=1mm, dashed, draw=blue] (26,2) -- (26,4);
  \draw[-, line width=1mm, dashed, draw=blue] (22,4) -- (26,4);

  \matrix [
  left delimiter=(,right delimiter=)
  ]
  at (25,0)
  {
    \node {2}; & \node{0}; \\
    \node {0}; & \node{1}; \\
  };

\end{tikzpicture}                                                               
\end{document}  


==> Fig_symmetry_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta}
\usepackage{xcolor}

\DeclareFontFamily{U}{cry}{\hyphenchar\font=-1}
\DeclareFontShape{U}{cry}{m}{n}{<-> cryst}{}
\newcommand{\cry}[1]{{\usefont{U}{cry}{m}{n}\symbol{#1}}}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=0.5cm,y=0.5cm]
% defining coordinates
\coordinate (1)       at (0,0);
\coordinate (2)       at (0,3);
\coordinate (3)       at (9,3);
\coordinate (4)       at (9,0);

\coordinate (1_2)     at ($(1)!0.5!(2)$);
\coordinate (2_3)     at ($(2)!0.5!(3)$);
\coordinate (3_4)     at ($(3)!0.5!(4)$);
\coordinate (4_1)     at ($(4)!0.5!(1)$);
\coordinate (1_3)     at ($(1)!0.5!(3)$);

\coordinate (1_2_14)  at ($(1)!0.25!(2)$);
\coordinate (1_2_34)  at ($(1)!0.75!(2)$);
\coordinate (2_3_14)  at ($(2)!0.25!(3)$);
\coordinate (2_3_34)  at ($(2)!0.75!(3)$);
\coordinate (3_4_14)  at ($(3)!0.25!(4)$);
\coordinate (3_4_34)  at ($(3)!0.75!(4)$);
\coordinate (4_1_14)  at ($(4)!0.25!(1)$);
\coordinate (4_1_34)  at ($(4)!0.75!(1)$);

\coordinate (c_14)    at ($(1_2_14)!0.5!(3_4_34)$);
\coordinate (c_34)    at ($(1_2_34)!0.5!(3_4_14)$);

% unit cell and inversion centers
\fill[color=white] (1) -- (2) -- (3) -- (4) -- (1);

\draw[color=black] (1_3)    node (I0) {\large \cry{0}};
\draw[color=black] (1)      node (I1) {\large \cry{0}};
\draw[color=black] (1_2)    node (I2) {\large \cry{0}};
\draw[color=black] (2)      node (I3) {\large \cry{0}};
\draw[color=black] (2_3)    node (I4) {\large \cry{0}};
\draw[color=black] (3)      node (I5) {\large \cry{0}};
\draw[color=black] (3_4)    node (I6) {\large \cry{0}};
\draw[color=black] (4)      node (I7) {\large \cry{0}};
\draw[color=black] (4_1)    node (I8) {\large \cry{0}};

\draw ([yshift=-4pt]I1.north) -- ([yshift=4pt]I2.south); 
\draw ([yshift=-4pt]I2.north) -- ([yshift=4pt]I3.south); 
\draw ([xshift=-2pt]I3.east)  -- ([xshift=2pt]I4.west); 
\draw ([xshift=-2pt]I4.east)  -- ([xshift=2pt]I5.west); 
\draw ([yshift=-4pt]I6.north) -- ([yshift=4pt]I5.south); 
\draw ([yshift=-4pt]I7.north) -- ([yshift=4pt]I6.south); 
\draw ([xshift=-2pt]I8.east)  -- ([xshift=2pt]I7.west); 
\draw ([xshift=-2pt]I1.east)  -- ([xshift=2pt]I8.west); 

% glide mirror (y)
\draw [color=black, line width=1pt, dashed] (1_2_14) -- (3_4_34);
\draw [color=black, line width=1pt, dashed] (1_2_34) -- (3_4_14);

% glide mirror (x)
\draw [color=red, line width=1pt, line cap=rect, dash pattern=on 0pt off 3\pgflinewidth] (2_3_14) -- (4_1_34);
\draw [color=red, line width=1pt, line cap=rect, dash pattern=on 0pt off 3\pgflinewidth] (2_3_34) -- (4_1_14);

% glide mirror (z)
\begin{scope}[shift={(-0.3,4)}]
\draw [color=red, line width=1pt, line cap =rect]    ( 0, 0) -- (0.40,0);
\draw [color=red, line width=1pt, line cap =rect,-{Latex[length=1.5mm]}] (0,0) -- node[xshift=2pt,left] {$\frac{1}{4}$} (0,-0.6);
\end{scope}

% S2x
\pgfmathsetmacro{\dx}{0.6}
\draw[color=red]   ($(1)   - (\dx,0) $)  node (S2xa) {\large \cry{107}};
\draw[color=red]   ($(2)   - (\dx,0) $)  node (S2xc) {\large \cry{107}};
\draw[color=red]   ($(1_2) - (\dx,0) $)  node (S2xb) {\large \cry{107}};
\draw[color=red]   ($(3)   + (\dx,0) $)  node (S2xd) {\large \cry{7}};
\draw[color=red]   ($(4)   + (\dx,0) $)  node (S2xf) {\large \cry{7}};
\draw[color=red]   ($(3_4) + (\dx,0) $)  node (S2xe) {\large \cry{7}};

\node[color=red,anchor=center] (bl) at (S2xa.west) {$\frac{1}{4}$};
\node[color=red,anchor=center]      at (S2xb.west) {$\frac{1}{4}$};
\node[color=red,anchor=center] (tl) at (S2xc.west) {$\frac{1}{4}$};
\node[color=red,anchor=center]      at (S2xd.east) {$\frac{1}{4}$};
\node[color=red,anchor=center]      at (S2xe.east) {$\frac{1}{4}$};
\node[color=red,anchor=center]      at (S2xf.east) {$\frac{1}{4}$};

% S2y
\pgfmathsetmacro{\dy}{0.5}
\draw[color=black] ($(2_3_14) + (0,\dy) $)   node (S2yb) {\large \cry{57}};
\draw[color=black] ($(2_3_34) + (0,\dy) $)   node (S2yc) {\large \cry{57}};
\draw[color=black] ($(4_1_14) - (0,\dy) $)   node (S2yd) {\large \cry{157}};
\draw[color=black] ($(4_1_34) - (0,\dy) $)   node (S2ya) {\large \cry{157}};

% S2z
\draw[color=red] (1_2_14)   node (S2za) {\large \cry{21}};
\draw[color=red] (1_2_34)   node (S2zb) {\large \cry{21}};
\draw[color=red] (3_4_14)   node (S2zd) {\large \cry{21}};
\draw[color=red] (3_4_34)   node (S2ze) {\large \cry{21}};
\draw[color=red] (c_14)     node (S2zf) {\large \cry{21}};
\draw[color=red] (c_34)     node (S2zc) {\large \cry{21}};

% unit cell vectors
\coordinate (arrow_a)     at ($(S2ya.south)!0.5!(S2yd.south)$);
\draw[-{Stealth}] ($(arrow_a) + (-0.4,0) $)    -- node[above] {a} ($(arrow_a) + (0.4,0)$);
\coordinate (arrow_b) at ($(bl.west)!0.5!(tl.west)$);
\draw[-{Stealth}] ($(arrow_b) + (-0.2,-0.4) $) -- node[left] {b} ($(arrow_b) + (-0.2,0.4)$);

\end{tikzpicture}
\end{document}

